Resilience for Multigrid Software at the Extreme Scale

Fault tolerant algorithms for the numerical approximation of elliptic partial differential equations on modern supercomputers play a more and more important role in the future design of exa-scale enabled iterative solvers. Here, we combine domain partitioning with highly scalable geometric multigrid schemes to obtain fast and fault-robust solvers in three dimensions. The recovery strategy is based on a hierarchical hybrid concept where the values on lower dimensional primitives such as faces are stored redundantly and thus can be recovered easily in case of a failure. The lost volume unknowns in the faulty region are re-computed approximately with multigrid cycles by solving a local Dirichlet problem on the faulty subdomain. Different strategies are compared and evaluated with respect to performance, computational cost, and speed up. Especially effective are strategies in which the local recovery in the faulty region is executed in parallel with global solves and when the local recovery is additionally accelerated. This results in an asynchronous multigrid iteration that can fully compensate faults. Excellent parallel performance on a current peta-scale system is demonstrated.

==> FaultDomain.tex <==
%!TEX root = ./faultsituation.tex

\pgfdeclarelayer{foreground}
\pgfdeclarelayer{background}
\pgfsetlayers{background,main,foreground}

\definecolor{blauish}{RGB}{96,118,140}


\tikzset{
  double -latex/.style args={#1 colored by #2 and #3}{    
    -latex,line width=#1,#2,
    postaction={draw,-latex,#3,line width=(#1)/3,shorten <=(#1)/4,shorten >=4.5*(#1)/3},
  },
  double round cap-latex/.style args={#1 colored by #2 and #3}{    
    round cap-latex,line width=#1,#2,
    postaction={draw,round cap-latex,#3,line width=(#1)/3,shorten <=(#1)/4,shorten >=4.5*(#1)/3},
  },
  double round cap-stealth/.style args={#1 colored by #2 and #3}{
    round cap-stealth,line width=#1,#2,
    postaction={round cap-stealth,draw,,#3,line width=(#1)/3,shorten <=(#1)/3,shorten >=2*(#1)/3},
  },
  double -stealth/.style args={#1 colored by #2 and #3}{
    -stealth,line width=#1,#2,
    postaction={-stealth,draw,,#3,line width=(#1)/3,shorten <=(#1)/3,shorten >=2*(#1)/3},
  },
}



\begin{tikzpicture}
\label{fig:FaultDomain}
	\def\width{0.4};
	\begin{pgfonlayer}{foreground}
% 		\draw[black, thick,<-] (0.9,0.125) --  (3.0,0.125);
		\draw[double round cap-stealth=3 pt colored by red!20!white and red!50!black]  (1.5,1.) to[bend right=8] (30:0.1);
		\draw (1.5,1.) node [right] {{\bf{Faulty domain}}: {\small $u_F$ in $\Omega_F$}};
		\draw[double round cap-stealth=3 pt colored by black!20!white and black]  (1.5,0.) to[bend right=5] (-1:0.5);
		\draw (1.5,0.) node[right] {{\bf{Interface}}: {\small $u_\Gamma$ on $\Gamma$}};
		\draw[double round cap-stealth=3 pt colored by blue!20!white and blauish]  (1.5,-1) to[bend right=-8] (-90:0.7);
		\draw (1.5,-1) node[right] {{\bf{Intact domain}}: {\small $u_I$ in $\Omega_I$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{background}
		\path (-1.0,0) node (o) {
		\includegraphics[width=0.45\linewidth]{FaultTet.png}};
	\end{pgfonlayer}
\end{tikzpicture}

	 


==> faultafter5iter.tex <==
	\pgfplotsset{tick label style ={font=\scriptsize}}
	\begin{tikzpicture}[scale= 0.6]
	\begin{semilogyaxis}
	[
		     width=0.65\textwidth,
		     height=0.5\textwidth,
			ylabel={Residual},
			legend pos=north east,
		xticklabels = {0, 5, 5, 10, 15, 20},
		xlabel={Iterations},
		xtick = {0, 5, 8, 13, 18, 23},
		ymajorgrids = true,
		xmin = 0, xmax = 23,
		ymin=1e-16,ymax=1,
		ytick = {1e0, 1e-4, 1e-8, 1e-12,1e-16},
		legend style={/tikz/every odd column/.style={yshift=2pt}, font=\scriptsize, text height = 0.7ex, legend cell align = left}
%		legend style={font=\scriptsize}%,line width=1pt,mark size=2pt
		]

		% Before Fault
		 \addplot[color=blue,mark=o] coordinates {
		(0.0, 1                    )
		(1.0, 0.026542107          )
		(2.0, 0.0013048188         )
		(3.0, 8.07622401223097E-005)
                (4.0, 0.000006283          )
                (5.0,6.23661729007494E-007 )
                };
\def \sh {3}
                %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                %%%%  After Fault
                %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %       \fill[text=FAULT, blue,fill opacity=0.25, ] (axis cs:5,1e-16) rectangle (axis cs: 5+\sh,1);  
%	\node[rotate=90] at (axis cs:6.5,1e-8) {\bf FAULT \& RECOVERY};             %\& RECOVERY
	\fill[text=FAULT, blue,fill opacity=0.25, ] (axis cs:5,1e-16) rectangle (axis cs: 8,1);        %\& RECOVERY
	\node[rotate=90] at (axis cs:6.5,1e-8) {\Large \bf FAULT };             %\& RECOVERY:6,1e-8) {};
	%\node[coordinate, pin = {[rotate=90] right: FAULT}]  at (axis cs:6,1e-8) {};
                % No Fault coordinates {
                \addplot+[color=blue,mark=o , mark options = {fill=blue}] coordinates {
                (5 +\sh, 6.23621067526521E-007)
                (6 +\sh, 7.44060374166948E-008)
                (7 +\sh, 1.00529005867452E-008)
                (8 +\sh, 1.48514026177861E-009)
                (9+\sh, 2.34532575945481E-010)
                (10+\sh, 3.89048236714878E-011)
                (11+\sh, 6.6871464992498E-012 )
                (12+\sh, 1.17919108049753E-012)
                (13+\sh, 2.11872339214339E-013)
                (14+\sh, 3.87087946717195E-014)
                (15+\sh, 7.69193235556025E-015)
                (16+\sh, 3.22732207552463E-015)
                (17+\sh, 2.963831612675E-015  )
                (18+\sh, 2.95927752680608E-015)
                (19+\sh, 2.95576030870196E-015)
                (20+\sh, 2.961322799299E-015  )
                (21+\sh, 2.961322799299E-015  )
                 };
                 
        % Fault       tes { 
        \addplot+[color=red, mark=square, mark options={solid}] coordinates { 
	      (5 +\sh, 0.1550719098		)
	      (6 +\sh, 0.0012707323             )
	      (7 +\sh, 5.97060988155311E-005    )
	      (8 +\sh, 0.000004814              )
	      (9 +\sh, 5.23915050033952E-007    )
	      (10+\sh, 6.7742433914928E-008     )
	      (11+\sh, 9.74131165805321E-009    )
	      (12+\sh, 1.50426742242806E-009    )
	      (13+\sh, 2.44211228261356E-010    )
	      (14+\sh, 4.1101438196582E-011     )
	      (15+\sh, 7.10315411107903E-012    )
	      (16+\sh, 1.25225976180504E-012    )
	      (17+\sh, 2.24183415808371E-013    )
	      (18+\sh, 4.07151541273436E-014    )
	      (19+\sh, 7.99140416292242E-015    )
	      (20+\sh, 3.25479703821773E-015    )
	      (21+\sh, 2.96864186587404E-015    )
               };
               
               
               
               

            \legend{ ,Fault-Free, Fault}
\end{semilogyaxis}
\end{tikzpicture}
